UniFusion: Sparse-View 4D Reconstruction via Unified Spatio-temporal Depth Alignment

In this paper, we address the challenging problem of 4D reconstruction from sparse-view videos. This setup usually relies on monocular depth estimation to provide priors for the reconstruction model. A key challenge arises from limited cross-view overlap and temporal variation, making monocular depth predictions inconsistent across views and time. Existing methods align spatial and temporal dimensions in separate stages, requiring foreground segmentation masks while failing to leverage temporal cues for cross-view alignment. Contrary to these methods, we propose a unified spatial-temporal depth alignment framework that jointly resolves cross-view and cross-time inconsistencies without distinguishing foreground/background. Our method represents depth maps across views and time as a set of spatio-temporal neural fields. This representation not only yields fast convergence, but also captures spatio-temporal correlation among depth maps implicitly, without dependence on external segmentation/tracking models. We also propose a multi-view depth-order loss while leveraging the classic scale-and-shift-invariant loss to further improve the final depth quality. The aligned depths initialize and supervise Gaussian splatting models for 4D reconstruction. Experiments on Ego-Exo4D and EgoHuman demonstrate that our improved depth alignment substantially benefits dynamic Gaussian-splatting-based reconstruction methods for novel-time/view synthesis and geometry accuracy/consistency.

==> figures/pipeline.tex <==
% Pipeline figure — TikZ draft (v2, layout fixes)
% Included via \input{figures/pipeline} inside a figure environment
\definecolor{sharedblue}{rgb}{0.29,0.56,0.85}%
\definecolor{perframeorange}{rgb}{0.88,0.48,0.22}%
\definecolor{stagebeige}{rgb}{1.0,0.96,0.90}%
\definecolor{stagemint}{rgb}{0.91,0.96,0.91}%
\definecolor{panelblue}{rgb}{0.91,0.96,0.99}%
\definecolor{novelred}{rgb}{0.83,0.18,0.18}%
\definecolor{fgdark}{rgb}{0.29,0.29,0.29}%
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\scriptsize},
    flowline/.style={->, thick, fgdark},
    dashline/.style={->, dashed, thick, fgdark!70},
    block/.style={draw, rounded corners=2pt, minimum height=0.65cm,
                  align=center, inner sep=3pt, font=\scriptsize},
    blueblock/.style={block, draw=sharedblue, fill=sharedblue!12},
    thumb/.style={draw, thick, minimum width=1.4cm, minimum height=0.85cm,
                  align=center, font=\tiny, inner sep=1pt},
  ]

  % =====================================================================
  % STAGE 1 BACKGROUND  (y: 2.8 — 10.5)
  % =====================================================================
  \fill[stagebeige, rounded corners=4pt, draw=stagebeige!60!black!30]
    (0, 3.6) rectangle (12, 10.5);
  \node[font=\footnotesize\bfseries, anchor=north west, text=fgdark]
    at (0.2, 10.35) {Stage 1: Spatio-Temporal Depth Alignment};

  % =====================================================================
  % COLUMN A — INPUTS  (pipeline row: y 7.2 — 9.7)
  % =====================================================================
  \node[font=\tiny, text=fgdark, anchor=north west] at (0.3, 10.0)
    {$N$ views $\times$ $T$ frames};

  % RGB thumbnail
  \node[inner sep=0pt, draw, thick] (rgb) at (1.3, 9.2)
    {\includegraphics[width=1.4cm]{figures/rgb.jpg}};
  \node[font=\tiny, fill=white, fill opacity=0.7, text opacity=1,
        inner sep=1pt, anchor=south] at (rgb.south) {RGB $I_k^t$};

  % Depth thumbnail
  \node[inner sep=0pt, draw, thick] (depth) at (1.3, 8.1)
    {\includegraphics[width=1.4cm]{figures/depth_viz.png}};
  \node[font=\tiny, fill=white, fill opacity=0.7, text opacity=1,
        inner sep=1pt, anchor=south] at (depth.south) {Depth $D_k^t$};

  % SfM thumbnail
  \node[inner sep=0pt, draw, thick] (sfm) at (1.3, 7.0)
    {\includegraphics[width=1.4cm]{figures/sfm.png}};
  \node[font=\tiny, fill=white, fill opacity=0.7, text opacity=1,
        inner sep=1pt, anchor=south] at (sfm.south) {SfM};
  % \node[font=\tiny, text=gray, anchor=north] at (1.3, 6.5) {(MASt3R)};

  % Arrow RGB -> Depth
  \draw[flowline] (rgb.south) -- (depth.north);

  % =====================================================================
  % COLUMN B — ENCODING  (pipeline row)
  % =====================================================================

  % Affine alignment
  \node[block, fill=white, minimum width=2.0cm] (affine) at (4.0, 9.2)
    {Affine Align};

  % Arrows into affine
  \draw[flowline] (depth.east) -- ++(0.4,0) |- (affine.west);
  \draw[flowline] (sfm.east) -- ++(0.4,0) |- (affine.west);

  % Output label (moved to the affine-to-grid arrow in Column D)

  % Depth encoding (swapped: now above spatial)
  \node[blueblock, minimum width=2.0cm] (depthenc) at (4.0, 8.3)
    {Depth Enc.\ $\mathbf{z}_k$};

  % Arrow from affine to depth encoding
  \draw[flowline] (affine.south) -- (depthenc.north);

  % Shared label between the two encoding blocks
  \node[font=\tiny, text=sharedblue] at (4.0, 7.75) {(shared across time)};

  % Spatial encoding (swapped: now below depth)
  \node[blueblock, minimum width=2.0cm] (spatenc) at (4.0, 7.2)
    {Spatial Enc.\ $\mathbf{E}_k$};

  % Circled plus
  \node[draw, circle, inner sep=1.5pt, font=\scriptsize, fill=white] (plus)
    at (5.3, 7.75) {$+$};

  % Arrows to plus (right-angle: horizontal then vertical)
  \draw[flowline] (spatenc.east) -| (plus);
  \draw[flowline] (depthenc.east) -| (plus);


  % =====================================================================
  % COLUMN C — MLP  (pipeline row)
  % =====================================================================

  % MLP outer box
  \node[draw, rounded corners=3pt, minimum width=2.0cm, minimum height=2.0cm,
        fill=white, inner sep=4pt, anchor=center] (mlpbox) at (7.3, 8.1) {};
  \node[font=\scriptsize\bfseries, anchor=north, text=fgdark] at (7.3, 9.05)
    {t-MLP};
  % \node[font=\tiny, text=gray] at (7.3, 8.75) {$f_{\theta_k}$};

  % FC layer bars
  % \fill[sharedblue!30] (6.55, 8.5) rectangle (8.05, 8.7);
  % \node[font=\tiny, text=fgdark] at (7.3, 8.6) {FC layer 1};

  % \fill[sharedblue!30] (6.55, 8.1) rectangle (8.05, 8.3);
  % \node[font=\tiny, text=fgdark] at (7.3, 8.2) {FC layer 2};

  % \fill[sharedblue!30] (6.55, 7.7) rectangle (8.05, 7.9);
  % \node[font=\tiny, text=fgdark] at (7.3, 7.8) {FC layer 3};
  \fill[sharedblue!30] (6.55, 8.5) rectangle (8.05, 8.7);
  \node[font=\tiny, text=fgdark] at (7.3, 8.6) {FC layer 1};

  \node[font=\tiny, text=fgdark] at (7.3, 8.4) {$\cdots$};

  \fill[sharedblue!30] (6.55, 8.1) rectangle (8.05, 8.3);
  \node[font=\tiny, text=fgdark] at (7.3, 8.2) {FC layer $l$};

  \node[font=\tiny, text=fgdark] at (7.3, 8.0) {$\cdots$};

  \fill[sharedblue!30] (6.55, 7.7) rectangle (8.05, 7.9);
  \node[font=\tiny, text=fgdark] at (7.3, 7.8) {FC layer $L$};

  % \node[font=\tiny, text=gray] at (7.3, 7.4) {64-d, ReLU};
  \node[font=\tiny, text=gray] at (7.3, 7.4) {$\{ \mathbf{W}_k^{t,(l)} \}_{l=1}^L$};

  % % Arrow from plus into MLP (right-angle: vertical then horizontal)
  % \draw[flowline] (plus.east) |- (mlpbox.west)
  %   node[pos=0.25, right, font=\tiny] {$\mathbf{f}_k^t(\mathbf{u})$};
  
  % Arrow from plus into MLP: horizontal -> vertical -> horizontal
\draw[flowline]
  (plus.east) -- ++(0.5,0)
  node[midway, above, xshift=-1.5pt, font=\tiny] {$\mathbf{f}_k^t(\mathbf{u})$}
  coordinate (toMLPcorner)
  |- (mlpbox.west);

  % Arrow out of MLP
  \draw[flowline] (mlpbox.east) -- (9.2, 8.1)
    node[midway, above, font=\tiny] {$\Delta_k^t(\mathbf{u})$};

  % =====================================================================
  % COLUMN D — OUTPUT  (pipeline row)
  % =====================================================================

  % % Equation
  % \node[font=\tiny, align=center, text=fgdark, anchor=south] (eqnode) at (10.2, 9.5)
  %   {$\psi_k^t(\mathbf{u}) = \psi_k^{t,(0)} + \Delta_k^t \!\cdot\! \mathbf{r}_k$};

  % Affine output arrow — straight line to depth grid
  \draw[flowline] (affine.east) -- (9.2, 9.2)
    node[pos=0.15, above, font=\tiny] {$\psi_k^{t,(0)}$};

  % MLP output arrow continues to depth grid
  % \draw[flowline] (8.9, 8.5) -- (9.5, 8.5) |- (9.5, 9.1);

  % Mini depth grid (3 views x 3 times)
  % Top of grid: 7.8 + 2*0.6 + 0.5 = 9.6, aligned with RGB/Affine tops
  \foreach \row/\view in {0/k0, 1/k1, 2/k2} {
    \foreach \col/\time in {0/t0, 1/t1, 2/t2} {
      \node[inner sep=0pt, draw=gray!40, thin, anchor=south west]
        at (9.4 + \col*0.75, 7.8 + \row*0.6)
        {\includegraphics[width=0.65cm, height=0.5cm]
         {figures/aligned_\view_\time.png}};
    }
  }
  % Time axis (horizontal, below grid)
  \draw[->, thick, gray] (9.35, 7.65) -- (11.75, 7.65)
    node[right, font=\tiny, text=gray] {$t$};
  % Spatial axis (vertical, left of grid)
  \draw[->, thick, gray] (9.25, 7.7) -- (9.25, 9.65)
    node[above, font=\tiny, text=gray] {$k$};

  \node[font=\scriptsize, text=fgdark, anchor=north] at (10.5, 7.45)
    {Aligned Depths $\{\psi_k^t\}$};

  % =====================================================================
  % DASHED ZOOM ARROW: MLP -> Temporal Panel
  % =====================================================================
  \draw[dashline, sharedblue!60] (7.3, 7.2) -- (7.3, 6.3);

  % =====================================================================
  % TEMPORAL CONDITIONING DETAIL PANEL  (y: 3.6 — 6.8)
  % =====================================================================
  \fill[panelblue, rounded corners=3pt, draw=sharedblue!40, dashed]
    (0.3, 3.7) rectangle (10.0, 6.3);
  \node[font=\scriptsize\bfseries, anchor=north west, text=fgdark]
    at (0.45, 6.2) {Temporal Conditioning via Residual Weights};

  % --- Legend ---
  \fill[sharedblue!25, draw=sharedblue] (7.5, 6.05) rectangle ++(0.25, 0.15);
  \node[font=\tiny, anchor=west, text=fgdark] at (7.8, 6.125) {Time-independent};
  \fill[perframeorange!35, draw=perframeorange] (7.5, 5.8) rectangle ++(0.25, 0.15);
  \node[font=\tiny, anchor=west, text=fgdark] at (7.8, 5.875) {Time-dependent};

  % --- Weight decomposition: W = W_base + c^T x M ---

  % Full weight matrix W (F_out × F_in)
  \fill[perframeorange!35, draw=perframeorange] (1.3, 4.35) rectangle (2.3, 5.35);
  \node[font=\tiny, anchor=north, text=perframeorange] at (1.8, 4.3)
    {$\mathbf{W}_k^{t,(l)}$};
  % Dimension annotations for W
  \node[font=\tiny, text=gray, anchor=east] at (1.25, 4.85) {$F_\text{out}$};
  \node[font=\tiny, text=gray, anchor=south] at (1.8, 5.4) {$F_\text{in}$};

  % =
  \node[font=\small] at (2.65, 4.85) {$=$};

  % Base weight matrix W_base (F_out × F_in)
  \fill[sharedblue!25, draw=sharedblue] (3.0, 4.35) rectangle (4.0, 5.35);
  \node[font=\tiny, anchor=north, text=sharedblue] at (3.5, 4.25)
    {$\mathbf{W}_k^{(l)}$ \textit{base}};

  % +
  \node[font=\small] at (4.35, 4.85) {$+$};

  % Temporal coefficient vector c (R × 1)
  \fill[perframeorange!35, draw=perframeorange] (4.65, 4.6) rectangle (4.9, 5.1);
  \draw[perframeorange!50, thin] (4.65, 4.85) -- (4.9, 4.85);
  \node[font=\tiny, anchor=north, text=perframeorange] at (4.775, 4.55)
    {$\mathbf{c}_k^{t,(l)}$};

  % ×
  \node[font=\small] at (5.2, 4.85) {$\times$};

  % Shared factor matrix M (R × (F_out·F_in))
  \fill[sharedblue!25, draw=sharedblue] (5.5, 4.6) rectangle (8.0, 5.1);
  \draw[sharedblue!50, thin] (6.125, 4.6) -- (6.125, 5.1);
  \draw[sharedblue!50, thin] (6.75, 4.6) -- (6.75, 5.1);
  \draw[sharedblue!50, thin] (7.375, 4.6) -- (7.375, 5.1);
  \draw[sharedblue!50, thin] (5.5, 4.85) -- (8.0, 4.85);
  \node[font=\tiny, anchor=north, text=sharedblue] at (6.75, 4.5)
    {$\mathbf{M}_k^{(l)}$ \textit{shared}};
  % Dimension annotation for M
  \node[font=\tiny, text=gray, anchor=south] at (6.75, 5.15) {$F_\text{out} \!\cdot\! F_\text{in}$};

  % R=8 annotation
  \node[font=\tiny, text=gray, anchor=west] at (8.15, 4.85) {$R{=}8$};

  % % Brace showing outer product = delta W
  % \draw[fgdark!50, thin, decorate, decoration={brace, amplitude=3pt}]
  %   (5.8, 5.25) -- (8.65, 5.25)
  %   node[midway, above, font=\tiny, yshift=2pt] {$\delta\mathbf{W}_k^{t,(l)}$};

  % =====================================================================
  % LOSS STRIP  (y: ~3.0)
  % =====================================================================
  % \node[font=\tiny, anchor=center, text=fgdark] at (6.0, 3.5)
  %   {Losses:\;
  %    $\mathcal{L}_\text{fit}
  %    + \mathcal{L}_\text{struct}
  %    + \mathcal{L}_\text{match}
  %    +$ \textcolor{novelred}{\textbf{$\mathcal{L}_\text{order}$ (ours)}}
  %    $+$ \textcolor{novelred}{\textbf{$\mathcal{L}_\text{ssi}$ (ours)}}
  %    $+ \mathcal{L}_\text{reg}$};

  % =====================================================================
  % STAGE 2 BACKGROUND  (y: 0 — 2.4)
  % =====================================================================
  \fill[stagemint, rounded corners=4pt, draw=stagemint!60!black!30]
    (0, 0.6) rectangle (12, 3.1);
  \node[font=\footnotesize\bfseries, anchor=north west, text=fgdark]
    at (0.2, 3.1) {Stage 2: 4D Gaussian Splatting Reconstruction};

  % Point cloud visualization
  \node[inner sep=0pt] (pointcloud) at (2.0, 1.8)
    {\includegraphics[width=2.5cm]{figures/pc_feathered.png}};

  % Rendered Gaussians at different timesteps
  \node[inner sep=0pt] (render1) at (5.5, 1.8)
    {\includegraphics[width=2.5cm]{figures/render_00001.png}};
  \node[inner sep=0pt] (render2) at (8.0, 1.8)
    {\includegraphics[width=2.5cm]{figures/render_00030.png}};
  \node[inner sep=0pt] (render3) at (10.5, 1.8)
    {\includegraphics[width=2.5cm]{figures/render_00065.png}};

  % Stage 2 captions
  \node[font=\tiny, text=fgdark, anchor=north] at (pointcloud.south) [yshift=-1pt]
    {Canonical Gaussians};
  \node[font=\tiny, text=fgdark, anchor=north] at (render1.south) [yshift=-1pt]
    {Frame 0};
  \node[font=\tiny, text=fgdark, anchor=north] at (render2.south) [yshift=-1pt]
    {Frame 30};
  \node[font=\tiny, text=fgdark, anchor=north] at (render3.south) [yshift=-1pt]
    {Frame 60};

  % Arrow from canonical Gaussians to first rendered frame
  \draw[flowline] (pointcloud.east) -- (render1.west);

  % % --- Stage 2 nodes ---

  % % 2DGS Surfels
  % \node[block, fill=white, minimum width=1.8cm] (gs) at (2.0, 2.1)
  %   {2DGS Surfels};
  % % Small ellipses to suggest surfels
  % \foreach \ex/\ey/\ea in {1.4/1.45/20, 1.8/1.35/35, 2.2/1.4/-15, 2.6/1.35/10} {
  %   \draw[sharedblue!60, thick, rotate around={\ea:(\ex,\ey)}]
  %     (\ex,\ey) ellipse (0.18 and 0.07);
  % }

  % % HexPlane
  % \node[block, fill=white, minimum width=2.2cm] (hex) at (6.0, 2.1)
  %   {HexPlane Deformation};
  % \node[font=\tiny, text=gray, anchor=north] at (6.0, 1.7)
  %   {pos, scale, rot, appear.};
  % % Small intersecting planes icon
  % \fill[sharedblue!15, draw=sharedblue!40] (5.3, 1.25) -- (5.8, 1.5)
  %   -- (5.8, 1.05) -- (5.3, 1.0) -- cycle;
  % \fill[perframeorange!15, draw=perframeorange!40] (5.5, 1.0) -- (6.0, 1.1)
  %   -- (6.0, 1.5) -- (5.5, 1.4) -- cycle;

  % % Novel View Synthesis
  % \node[block, fill=white, minimum width=2.0cm] (nvs) at (10.0, 2.1)
  %   {Novel View/Time\\Synthesis};
  % % Placeholder rendered image
  % \fill[gray!15, draw=gray!40] (9.3, 1.05) rectangle (10.7, 1.55);
  % \node[font=\tiny, text=gray] at (10.0, 1.3) {rendered output};

  % % --- Stage 2 flow arrows ---
  % \draw[flowline] (gs.east) -- (hex.west);
  % \draw[flowline] (hex.east) -- (nvs.west);

  % --- Dashed arrow from Stage 1 aligned depths to Stage 2 surfels ---
  % Route along right edge, then across the gap between stages
  \draw[dashline] (11.0, 6.85) -- (11.0, 3.5) -- (2.0, 3.5) -- (2.0, 3.0)
    node[pos=0.25, right, font=\tiny, text=gray, align=left, xshift=1pt]
    {init + depth supervision};

\end{tikzpicture}

